Frame Matroids, Toric Ideals, and a Conjecture of White

Blasiak verified a conjecture of White for graphic matroids by showing that the toric ideal of a graphic matroid is generated by quadrics. In this paper, we extend this result to frame matroids satisfying a linearity condition. Such classes of matroids include graphic matroids, bicircular matroids, signed graphic matroids, and more generally frame matroids obtained from group-labelled graphs.

==> fig4.tikz.tex <==

\begin{tikzpicture}[scale=.25]

%\usepackage{verbatim}
%\usetikzlibrary{backgrounds}
%PreviewEnvironment{tikzpicture} \setlength\PreviewBorder{5pt}

 \pgfmathsetmacro{\minsize}{0.5cm}

\tikzstyle{every circle node} = [draw, fill=green!20,shape=circle,
minimum size = \minsize, inner sep = 0.20]

\vspace*{-4cm}\hspace{-1cm}
%\begin{tikzpicture}[scale = 0.3]
\draw (-5,30) node[] {$G$}; \draw (-5,3) node[]
{$\widehat{G}$};

\draw[very thick, color=blue] (10,35) -- (0,30);

\draw[very thick, color=red] (10,35) -- (5,30);

\draw[very thick,color=red] (10,35) -- (10,30);

\draw[very thick, color=blue] (10,35) -- (25,30);

\draw[very thick,color=green] (10,35) -- (15,30);

\draw[very thick, color=green] (10,35) -- (20,30);

\draw[color=blue, very thick](0,30) .. controls (5,20) and (20, 20) .. node[below]{$C_3$}(25,30); 

\draw[color=red, very thick](5,30) .. controls (7,25) and (8, 25) .. node[below]{$C_1$} (10,30); 

\draw[color=green, very thick](15,30) .. controls (17,25) and (18, 25) .. node[below]{$C_2$} (20,30);


\draw[color=blue, very thick](0,0) .. controls (5,-10) and (20, -10) .. node[above]{$\widehat{C}$}(25,0); 

\draw[color=blue, very thick](5,0) .. controls (7,-5) and (8, -5) .. (10,0); 

\draw[color=blue, very thick](15,0) .. controls (17,-5) and (18, -5) .. (20,0);

\draw[color =blue,very thick]((0,0) -- (5,0); \draw[color =blue,very thick]((10,0) -- (15,0); \draw[color =blue,very thick]((20,0) -- (25,0);  


\draw( 12.5,28) ellipse (15 and 8); \draw (12.5,0) ellipse (15 and
8);

\draw[very thick,->]  (12.5,11) -- (12.5,15);

\draw node[circle] at (10,35) {$v$}; \draw node[circle] at (0,30) {}
;\draw node[circle] at (5,30){}; \draw node[circle] at (10,30){};
\draw node[circle] at (15,30){}; \draw node[circle] at (20,30){};
\draw node[circle] at (25,30){};

\draw node[circle] at (0,0){};\draw node[circle] at (5,0){};\draw
node[circle] at (10,0){};

\draw node[circle] at (15,0){};\draw node[circle] at (20,0){};\draw
node[circle] at (25,0){};

\draw node[] at (30,20){$\mathrm{Petals}\ C_1, C_2, C_2$};
\draw node[] at (30,15){$\widehat{C} \in \widehat{\C}\  \mathrm{if} \ C_1, C_2,C_3 \in \C$};


\end{tikzpicture}


